CU-Multi: A Dataset for Multi-Robot Collaborative Perception

A central challenge for multi-robot systems is fusing independently gathered perception data into a unified representation. Despite progress in Collaborative SLAM (C-SLAM), benchmarking remains hindered by the scarcity of dedicated multi-robot datasets. Many evaluations instead partition single-robot trajectories, a practice that may only partially reflect true multi-robot operations and, more critically, lacks standardization, leading to results that are difficult to interpret or compare across studies. While several multi-robot datasets have recently been introduced, they mostly contain short trajectories with limited inter-robot overlap and sparse intra-robot loop closures. To overcome these limitations, we introduce CU-Multi, a dataset collected over multiple days at two large outdoor sites on the University of Colorado Boulder campus. CU-Multi comprises four synchronized runs with aligned start times and controlled trajectory overlap, replicating the distinct perspectives of a robot team. It includes RGB-D sensing, RTK GPS, semantic LiDAR, and refined ground-truth odometry. By combining overlap variation with dense semantic annotations, CU-Multi provides a strong foundation for reproducible evaluation in multi-robot collaborative perception tasks.

==> figures/LPR_PR_test22.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[outer sep=0pt]
  % ----------- common styles -----------
  \pgfplotsset{
    baseaxis/.style={
      xmin=0, xmax=1, ymin=0, ymax=1,
      xtick={0,0.2,0.4,0.6,0.8,1.0},
      ytick={0,0.2,0.4,0.6,0.8,1.0},
      tick align=outside,
      major tick length=2.5pt,
      axis line style={line width=0.5pt},
    },
    robotcycle/.style={
      cycle list={
        {green!55!black,solid},
        {violet,solid},
        {orange!85!black,solid},
        {blue,solid}
      }
    },
    thinlines/.style={
      every axis plot/.append style={line width=0.75pt}
    }
  }

  \begin{groupplot}[
    group style={
        group size=2 by 2, 
        horizontal sep=0.35cm, 
        vertical sep=0.9cm
    },
    width=0.38\textwidth, 
    height=0.38\textwidth,
    baseaxis, 
    robotcycle, 
    thinlines,
  ]

  % ---------- Row 1: Kittredge Loop ----------
  \nextgroupplot[
    ylabel={Precision},
    xticklabels={},
    title={\textbf{Kittredge Loop Multi-Robot}},
    title style={yshift=-5pt},
    legend to name=PRlegend,
    legend columns=4
  ]
    \foreach \r in {robot1,robot2,robot3,robot4}{
        \addplot+[line width=0.9pt] table[x=recall, y=\r, col sep=comma]{figures/data/PR_KL_multi_robot.csv};
    }
    \addlegendentry{\textit{robot1}};
    \addlegendentry{\textit{robot2}};
    \addlegendentry{\textit{robot3}};
    \addlegendentry{\textit{robot4}};

  \nextgroupplot[
    ylabel={}, 
    xticklabels={}, 
    yticklabels={},
    title={\textbf{Kittredge Loop Multi-Session}},
    title style={yshift=-5pt},
  ]
    \foreach \r in {robot1,robot2,robot3,robot4}{
        \addplot+[line width=0.9pt] table[x=recall, y=\r, col sep=comma]{figures/data/PR_KL_multi_session.csv};
    }

  % ---------- Row 2: Main Campus ----------
  \nextgroupplot[
    xlabel={Recall},
    ylabel={Precision},
    title={\textbf{Main Campus Multi-Robot}},
    title style={yshift=-5pt},
  ]
    \foreach \r in {robot1,robot2,robot3,robot4}{
        \addplot+[line width=0.9pt] table[x=recall, y=\r, col sep=comma]{figures/data/PR_MC_multi_robot.csv};
    }
    
  \nextgroupplot[
    xlabel={Recall},
    ylabel={},
    yticklabels={},
    title={\textbf{Main Campus Multi-Session}},
    title style={yshift=-5pt},
  ]
    \foreach \r in {robot1,robot2,robot3,robot4}{
        \addplot+[line width=0.9pt] table[x=recall, y=\r, col sep=comma]{figures/data/PR_MC_multi_session.csv};
    }

  \end{groupplot}

  \node[anchor=center, overlay] at
    ($(group c1r2.north)!0.5!(group c2r2.south)+(-8em,-11.3em)$)
    {\pgfplotslegendfromname{PRlegend}};
\end{tikzpicture}
}

